Wasserstein t-SNE

Scientific datasets often have hierarchical structure: for example, in surveys, individual participants (samples) might be grouped at a higher level (units) such as their geographical region. In these settings, the interest is often in exploring the structure on the unit level rather than on the sample level. Units can be compared based on the distance between their means, however this ignores the within-unit distribution of samples. Here we develop an approach for exploratory analysis of hierarchical datasets using the Wasserstein distance metric that takes into account the shapes of within-unit distributions. We use t-SNE to construct 2D embeddings of the units, based on the matrix of pairwise Wasserstein distances between them. The distance matrix can be efficiently computed by approximating each unit with a Gaussian distribution, but we also provide a scalable method to compute exact Wasserstein distances. We use synthetic data to demonstrate the effectiveness of our Wasserstein t-SNE, and apply it to data from the 2017 German parliamentary election, considering polling stations as samples and voting districts as units. The resulting embedding uncovers meaningful structure in the data.

==> figures/TikZ/HierarchicalData.tex <==
\newlength{\bubbleradius}
\newcommand{\distributions}[2][6mm]{%
	\setlength{\bubbleradius}{#1}
	\coordinate (position) at #2;
	\draw (position) circle (\bubbleradius);
	\begin{scope}
		\clip (position) circle (.95\bubbleradius);
		\node[circle, outer sep=0pt, inner sep=0] (D\i) at (position) {\includegraphics[width=1.85\bubbleradius]{figures/Distributions/P\i.png}};
	\end{scope}
}

\begin{tikzpicture}[heading/.style={anchor=south, font=\small\sffamily, text depth=0pt, yshift=-9pt},
						every node/.style={inner sep=0pt},
						samplez/.style={circle, minimum size=0.2cm, fill=TUdark}
						]
		%%% BOUNDING BOX
		\path[use as bounding box]  (0,0) rectangle (\columnwidth, .38\columnwidth);
		%\draw[help lines,step=.5] (0,0) grid (current bounding box.north east);
		\coordinate (separator) at ($(current bounding box.north west)!.3!(current bounding box.north east)$);
% 		\node[heading, anchor=south west, xshift=2pt] at (separator) {\textbf{B}};
		%\draw[TUdark, dashed] (separator) --(separator |- current bounding box.south);
		%%% RIGHT PART
		\path[]  (current bounding box.south east) rectangle coordinate (centerB) (separator);
			%\node[font=\bfseries, anchor=south west] at (separator) {(B)};
			\node (arrow) at ([xshift=5pt, yshift=-9pt]centerB) {\large $\mapsto$};
			\begin{scope}[shift={($(arrow.west)-(0.5,0)$)}, scale=0.7]
				\draw[line width=1.5pt, draw=TUdark]  plot[smooth, tension=.7] coordinates {(-4,2.5) (-3,3) (-2,2.8) (-0.8,2.5) (-0.5,1.5) (0.5,0) (0,-2)(-1.5,-2.5) (-4,-2.5) (-3.5,-0.5) (-5,1) (-4,2.5)};    
			%	\foreach \i/\x/\y in {0/-3/1.5,1/-2.3/-1.5,2/-1/0} {\distributions{(\x,\y)}}
			\end{scope}
			\begin{scope}[shift={($(arrow.west)-(0.5,0)$)}]
			%\draw[line width=2pt, draw=TUdark]  plot[smooth, tension=.7] coordinates {(-4,2.5) (-3,3) (-2,2.8) (-0.8,2.5) (-0.5,1.5) (0.5,0) (0,-2)(-1.5,-2.5) (-4,-2.5) (-3.5,-0.5) (-5,1) (-4,2.5)};    
			\foreach \i/\x/\y in {0/-2.1/1.1,1/-1.8/-1.1,2/-.7/0} {\distributions{(\x,\y)}}
			\end{scope}
			%\node at (.5,-2) {$\mathcal{M}$};
			\begin{scope}[shift={($(arrow.east)+(0.3,0)$)},scale=0.7]
				% % Draw axes
				\draw [<->,line width=1.5pt, draw=TUdark] (0,2.5)% node (yaxis) [above] {$y$}
				|- (5,-2.5);% node (xaxis) [right] {$x$};
				\foreach \i/\x/\y in {TUred/1/-1.5,TUgold/2/1,imprsdb/4/1.5} {\fill[\i] (\x,\y) circle (7pt);}
				%\node at (-.5,-2) {\Large $\R^2$};
			\end{scope}
			\node[heading] (dataset) at ($(current bounding box.north east)!.75!(separator)$) {dataset};
			\node[heading] (embedding) at ($(current bounding box.north east)!.25!(separator)$) {Wasserstein t-SNE};
		%%% LEFT PART
		%\path[draw=blue]  (0,0) rectangle coordinate (centerA) (separator);
			%\node[font=\bfseries, anchor=south west] at (current bounding box.north west) {(A)};
			\node[heading,  anchor=south west, xshift=2pt] (samples) at (current bounding box.north west) {samples};
			\node[heading] (units) at ($(current bounding box.north west)!.75!(separator)$) {units};
			\path[] (units.south) -- (units.south |- current bounding box.south)
				\foreach \i in {0, ..., 2} {coordinate [pos=(2*\i+1)/6] (U\i)};
			\path[] (samples.south) -- (samples.south |- current bounding box.south)
				\foreach \s in {0, ..., 11} {coordinate [pos=(2*\s+1)/24] (S\s)};
			\foreach \i in {0, ..., 2} {%
				\distributions{(U\i)}
				\foreach[evaluate={\s=int(\i*4+\j)}]  \j in {0, ...,3} {%
					\ifthenelse{\j=2}
					{\node[color=TUdark] at (S\s){\ldots};}
					{\node[samplez] at (S\s){};
						\ifthenelse{\i=2 \AND \s=8}
						{\draw[TUdark] (D1) -- (S8);}
						{\draw[TUdark] (D\i) -- (S\s);}}
				}
			}
	\end{tikzpicture}
